Representation Retrieval Learning for Heterogeneous Data Integration

In the era of big data, large-scale, multi-source, multi-modality datasets are increasingly ubiquitous, offering unprecedented opportunities for predictive modeling and scientific discovery. However, these datasets often exhibit complex heterogeneity, such as covariates shift, posterior drift, and blockwise missingness, which worsen predictive performance of existing supervised learning algorithms. To address these challenges simultaneously, we propose a novel Representation Retrieval (R2) framework, which integrates a dictionary of representation learning modules (representer dictionary) with data source-specific sparsity-induced machine learning model (learners). Under the R2 framework, we introduce the notion of integrativeness for each representer, and propose a novel Selective Integration Penalty (SIP) to explicitly encourage more integrative representers to improve predictive performance. Theoretically, we show that the excess risk bound of the R2 framework is characterized by the integrativeness of representers, and SIP effectively improves the excess risk. Extensive simulation studies validate the superior performance of R2 framework and the effect of SIP. We further apply our method to two real-world datasets to confirm its empirical success.

==> ADNI_bm.tex <==
\begin{tikzpicture}
    
    \matrix[matrix of nodes, ampersand replacement=\&, nodes={anchor=center}] (data) at (0, 0) {
    \& {MRI $q_1 = 267$} \& {PET $q_2 = 113$} \& {Gene $q_3 = 300$} \\
    {$n_1=69$}\& |[draw, fill=lightblue1, minimum height=27.6mm, minimum width=53.4mm]|\& |[draw, fill=green3, minimum height=27.6mm, minimum width=22.6mm]| \& |[draw, fill=lightred2, minimum height=27.6mm, minimum width=60mm]| \\
    {$n_2=96$}\&|[draw, fill=lightblue1, minimum height=38.4mm, minimum width=53.4mm]|\& |[draw, fill=green3, minimum height=38.4mm, minimum width=22.6mm]| \& |[draw, fill=white, minimum height=38.4mm, minimum width=60mm]| \\
    {$n_3=34$}\&|[draw, fill=lightblue1, minimum height=13.6mm, minimum width=53.4mm]|\& |[draw, fill=white, minimum height=13.6mm, minimum width=22.6mm]| \& |[draw, fill=lightred2, minimum height=13.6mm, minimum width=60mm]| \\
    {$n_4=13$}\&|[draw, fill=white, minimum height=5.2mm, minimum width=53.4mm]|\& |[draw, fill=green3, minimum height=5.2mm, minimum width=22.6mm]| \& |[draw, fill=lightred2, minimum height=5.2mm, minimum width=60mm]| \\
    };

    \matrix[matrix of nodes, ampersand replacement=\&, nodes={anchor=center}] (response) at (9, 0) {
    {MMSE} \\
    |[draw, minimum width=10mm, minimum height=27.6mm, fill=lightpurple2]| \\
    |[draw, minimum width=10mm, minimum height=38.4mm, fill=lightpurple2]| \\
    |[draw, minimum width=10mm, minimum height=13.6mm, fill=lightpurple2]| \\
    |[draw, minimum width=10mm, minimum height=5.2mm, fill=lightpurple2]| \\
    };

    % \node (y_label) at (9, -5.5) {Responses};
\end{tikzpicture}

==> BR2_sim1.tex <==
\begin{tikzpicture}

\node (ph1) at (-1.5, 1.5) {};
\node (ph2) at (-1.5, -2) {};
\node (ph3) at (8, 1.5) {};

\draw[->, thick] (ph1) -- (ph2) node[midway, above, sloped, rotate=180] {\small Data sources};
\draw[->, thick] (ph1) -- (ph3) node[midway, above] {\small Modalities};

\matrix[matrix of nodes, ampersand replacement=\&, nodes={minimum width=5mm, minimum height=5mm, anchor=center, draw}] (L4) at (0, 0) {
|[fill=lightblue3]| \& |[fill=lightpurple3!0]| \&|[fill=lightred4!0]| \& |[fill=orange3!0]| \\
|[fill=lightblue3!0]| \& |[fill=lightpurple3]| \&|[fill=lightred4!0]| \& |[fill=orange3!0]| \\
|[fill=lightblue3!0]| \& |[fill=lightpurple3!0]| \&|[fill=lightred4]| \& |[fill=orange3!0]|\\
|[fill=lightblue3!0]| \& |[fill=lightpurple3!0]| \&|[fill=lightred4!0]| \& |[fill=orange3]|\\
};

\node (L4_caption) at (0, -2) {$L = 1$};

\matrix[matrix of nodes, ampersand replacement=\&, nodes={minimum width=5mm, minimum height=5mm, anchor=center, draw}] (L2) at (3, 0) {
            |[fill=lightblue3]| \& |[fill=lightpurple3]| \&|[fill=lightred4!0]| \& |[fill=orange3!0]| \\
            |[fill=lightblue3!0]| \& |[fill=lightpurple3]| \&|[fill=lightred4]| \& |[fill=orange3!0]|\\
            |[fill=lightblue3!0]| \& |[fill=lightpurple3!0]| \&|[fill=lightred4]| \& |[fill=orange3]| \\
            |[fill=lightblue3]| \& |[fill=lightpurple3!0]| \&|[fill=lightred4!0]| \& |[fill=orange3]| \\
          };
\node (L2_caption) at (3, -2) {$L = 2$};

\matrix[matrix of nodes, ampersand replacement=\&, nodes={minimum width=5mm, minimum height=5mm, anchor=center, draw}] (L3) at (6, 0) {
            |[fill=lightblue3]| \& |[fill=lightpurple3]| \&|[fill=lightred4]| \& |[fill=orange3!0]| \\
            |[fill=lightblue3!0]| \& |[fill=lightpurple3]| \&|[fill=lightred4]| \& |[fill=orange3]| \\
            |[fill=lightblue3]| \& |[fill=lightpurple3!0]| \&|[fill=lightred4]| \& |[fill=orange3]| \\
            |[fill=lightblue3]| \& |[fill=lightpurple3]| \&|[fill=lightred4!0]| \& |[fill=orange3]|\\
          };

\node (L3_caption) at (6, -2) {$L = 3$};
    
\end{tikzpicture}


==> SIP.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=5cm,
    height=5cm,
    xlabel={$\gamma_d$},
    ylabel={$\mathcal{P}$},
    xmin=0, xmax=4,
    ymin=0, ymax=1.5,
    axis lines=middle,
    samples=100,
    domain=0:4,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xlabel style={at={(axis description cs:0.5,-0.15)}, anchor=north},
    xtick={1, 2.5, 4},
    xticklabels={$1$, $\cdots$, $S$}
]
\addplot[
    domain=0:4,
    thick,
    color=black,
]
{max(min(4/3-x/3, 1), 0)};

\addplot[
    domain=0:4,
    dashed, thick,
    color=blue,
]
{sqrt(1-x/4)};
\end{axis}
\end{tikzpicture}

==> special_cases.tex <==
\begin{tikzpicture}
    \node (placeholder1) at (-5, 2) {}; 
    \node (placeholder2) at (1, 2) {};
    \node (placeholder3) at (-5, -2) {};
    \draw[->, very thick] (placeholder1) -- (placeholder2) node[midway, above] {Modalities};
    \draw[->, very thick] (placeholder1) -- (placeholder3) node[midway, sloped, above, rotate=180] {Sources};
    
    \matrix[matrix of nodes, ampersand replacement=\&, nodes={draw, minimum width=10mm, minimum height=5mm, anchor=center}] (data) at (-2, 0) {
    |[fill=lightblue1]|\& |[fill=green3]| \& |[fill=white]| \& |[fill=lightred2]|\& |[fill=red3]| \\
    |[fill=lightblue4]| \& |[fill=white]| \& |[fill=lightpurple3]| \& |[fill=lightred4]| \& |[fill=red5]| \\
    |[fill=white]| \& |[fill=green2]| \& |[fill=lightpurple2]| \& |[fill=lightred3]| \& |[fill=white]| \\
    |[fill=lightblue3]| \& |[fill=green5]| \& |[fill=white]| \& |[fill=white]| \& |[fill=red4]| \\
    |[fill=lightblue2]| \& |[fill=white]| \& |[fill=lightpurple1]| \& |[fill=lightred1]| \& |[fill=red3]| \\};

    \node (X_label) at (-2, -2) {Covariates};

    \matrix[matrix of nodes, ampersand replacement=\&, nodes={draw, minimum width=10mm, minimum height=5mm, anchor=center}] (response) at (3, 0) {
    |[fill=uciblue]| \\
    |[fill=ucigold]| \\
    |[fill=ucigray]| \\
    |[fill=ucilightblue]| \\
    |[fill=uciorange]| \\
    };

    \node (y_label) at (3, -2) {Responses};

    \node [rounded corners, thick, draw=black, fill=blue!20, minimum width = 12cm, minimum height = 6cm, fill opacity = 0.3] (proposal) at (0, 0) {};

    \node [rounded corners, thick, draw=black, fill=green!20,
    minimum width = 8cm, minimum height = 4cm, fill opacity = 0.3] (MTL) at (-6, -6) {};

    \draw[->, very thick] (proposal) -- (MTL);

    \matrix[matrix of nodes, ampersand replacement=\&, nodes={draw, minimum width=4cm, minimum height=4mm, anchor=center}] (data) at (-7, -6) {
    |[fill=lightblue1]| \\
    |[fill=lightblue4]| \\
    |[fill=lightblue1]| \\
    |[fill=lightblue3]| \\
    |[fill=lightblue2]| \\};

    \node (X_label2) at (-7, -7.5) {Covariates};

    \matrix[matrix of nodes, ampersand replacement=\&, nodes={draw, minimum width=8mm, minimum height=4mm, anchor=center}] (response) at (-3, -6) {
    |[fill=uciblue]| \\
    |[fill=ucigold]| \\
    |[fill=ucigray]| \\
    |[fill=ucilightblue]| \\
    |[fill=uciorange]| \\
    };

    \node (y_label2) at (-3, -7.5) {Responses};
    \node (MTL_label) at (-6, -4.5) {Multi-task learning};


    % \node [rounded corners, thick, draw=black, fill=red!20,
    % minimum width = 8cm, minimum height = 4cm, fill opacity = 0.3] (multi-view) at (0, -6) {};

    % \draw[->, very thick] (proposal) -- (multi-view);

    % \matrix[matrix of nodes, ampersand replacement=\&, nodes={draw, minimum width=8mm, minimum height=4mm, anchor=center}] (data) at (-1, -6) {
    % |[fill=lightblue1]|\& |[fill=green3]| \& |[fill=lightpurple1]| \& |[fill=lightred2]|\& |[fill=red3]| \\};

    % \node [draw, minimum width=8mm, minimum height=4mm, anchor=center, fill=ucigold] (response) at (3, -6) {};

    % \node (multi_view_label) at (0, -5) {Multi-view learning};

    % \node (X_label3) at (-1, -7) {Covariates};
    % \node (y_label3) at (3, -7) {Responses};


    \node [rounded corners, thick, draw=black, fill=orange!20,
    minimum width = 8cm, minimum height = 4cm, fill opacity = 0.3] (blockmissing) at (6, -6) {};

    \draw[->, very thick] (proposal) -- (blockmissing);

    \matrix[matrix of nodes, ampersand replacement=\&, nodes={draw, minimum width=8mm, minimum height=4mm, anchor=center}] (data) at (5, -6) {
    |[fill=lightblue5]|\& |[fill=green4]| \& |[fill=white]| \& |[fill=lightred4]|\& |[fill=red5]| \\
    |[fill=lightblue5]| \& |[fill=white]| \& |[fill=lightpurple5]| \& |[fill=lightred4]| \& |[fill=red5]| \\
    |[fill=white]| \& |[fill=green4]| \& |[fill=lightpurple5]| \& |[fill=lightred4]| \& |[fill=white]| \\
    |[fill=lightblue5]| \& |[fill=green4]| \& |[fill=white]| \& |[fill=white]| \& |[fill=red5]| \\
    |[fill=lightblue5]| \& |[fill=white]| \& |[fill=lightpurple5]| \& |[fill=lightred4]| \& |[fill=red5]| \\};

    \matrix[matrix of nodes, ampersand replacement=\&, nodes={draw, minimum width=8mm, minimum height=4mm, anchor=center}] (response) at (9, -6) {
    |[fill=ucigold]| \\
    |[fill=ucigold]| \\
    |[fill=ucigold]| \\
    |[fill=ucigold]| \\
    |[fill=ucigold]| \\
    };

    \node (blockmissing_label) at (6, -4.5) {Block-wise missing learning};

    \node (X_label3) at (5, -7.5) {Covariates};
    \node (y_label3) at (9, -7.5) {Responses};
\end{tikzpicture}
